Scheme and gauge dependence of QCD fixed points at five loops

We analyse the fixed points of QCD at high loop order in a variety of renormalization schemes and gauges across the conformal window. We observe that in the minimal momentum subtraction scheme solutions for the Banks-Zaks fixed point persist for values of Nf below that of the MSbar scheme in the canonical linear covariant gauge. By treating the parameter of the linear covariant gauge as a second coupling constant we confirm the existence of a second Banks-Zaks twin critical point, which is infrared stable, to five loops. Moreover a similar and parallel infrared stable fixed point is present in the Curci-Ferrari and maximal abelian gauges which persists in different schemes including kinematic ones. We verify that with the increased available loop order critical exponent estimates show an improvement in convergence and agreement in the various schemes.

==> (inline-0) <==
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.416667$&$0.000000$&$-4.153646$&$2.083333$& Saddle  \\ 
&$0.416667$&$-2.146730$&$2.353470$&$2.083333$& {\bf Stable}  \\ 
&$0.416667$&$-4.953270$&$-5.430293$&$2.083333$& Saddle  \\ 
\hline 
 10&$0.175676$&$0.000000$&$-1.118449$&$0.761261$& Saddle  \\ 
&$0.175676$&$-2.303972$&$0.749845$&$0.761261$& {\bf Stable}  \\ 
&$0.175676$&$-6.990900$&$-2.275239$&$0.761261$& Saddle  \\ 
\hline 
 11&$0.098214$&$0.000000$&$-0.520338$&$0.360119$& Saddle  \\ 
&$0.098214$&$-2.432707$&$0.391895$&$0.360119$& {\bf Stable}  \\ 
&$0.098214$&$-9.855172$&$-1.587611$&$0.360119$& Saddle  \\ 
\hline 
 12&$0.060000$&$0.000000$&$-0.290250$&$0.180000$& Saddle  \\ 
&$0.060000$&$-2.548046$&$0.237660$&$0.180000$& {\bf Stable}  \\ 
&$0.060000$&$-14.063065$&$-1.311685$&$0.180000$& Saddle  \\ 
\hline 
 13&$0.037234$&$0.000000$&$-0.171886$&$0.086879$& Saddle  \\ 
&$0.037234$&$-2.655694$&$0.149886$&$0.086879$& {\bf Stable}  \\ 
&$0.037234$&$-20.749068$&$-1.171065$&$0.086879$& Saddle  \\ 
\hline 
 14&$0.022124$&$0.000000$&$-0.099863$&$0.036873$& Saddle  \\ 
&$0.022124$&$-2.758253$&$0.091485$&$0.036873$& {\bf Stable}  \\ 
&$0.022124$&$-32.875081$&$-1.090390$&$0.036873$& Saddle  \\ 
\hline 
 15&$0.011364$&$0.000000$&$-0.050894$&$0.011364$& Saddle  \\ 
&$0.011364$&$-2.857085$&$0.048523$&$0.011364$& {\bf Stable}  \\ 
&$0.011364$&$-61.309582$&$-1.041235$&$0.011364$& Saddle  \\ 
\hline 
 16&$0.003311$&$0.000000$&$-0.014853$&$0.001104$& Saddle  \\ 
&$0.003311$&$-2.952985$&$0.014638$&$0.001104$& {\bf Stable}  \\ 
&$0.003311$&$-203.880349$&$-1.010609$&$0.001104$& Saddle  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.081803$&$0.000000$&$-0.193341$&$0.737728$& Saddle  \\
&$0.081803$&$-0.858773$&$0.172635$&$0.737728$& {\bf Stable}  \\
\hline
 10&$0.060824$&$0.000000$&$-0.175883$&$0.435887$& Saddle  \\ 
&$0.060824$&$-1.298293$&$0.154800$&$0.435887$& {\bf Stable}  \\ 
\hline 
 11&$0.046039$&$0.000000$&$-0.151892$&$0.258488$& Saddle  \\ 
&$0.046039$&$-1.692825$&$0.134329$&$0.258488$& {\bf Stable}  \\ 
\hline 
 12&$0.034607$&$0.000000$&$-0.125974$&$0.147759$& Saddle  \\ 
&$0.034607$&$-2.039860$&$0.113066$&$0.147759$& {\bf Stable}  \\ 
\hline 
 13&$0.025191$&$0.000000$&$-0.099007$&$0.077790$& Saddle  \\ 
&$0.025191$&$-2.339613$&$0.090641$&$0.077790$& {\bf Stable}  \\ 
\hline 
 14&$0.017070$&$0.000000$&$-0.071194$&$0.034949$& Saddle  \\ 
&$0.017070$&$-2.591922$&$0.066678$&$0.034949$& {\bf Stable}  \\ 
\hline 
 15&$0.009818$&$0.000000$&$-0.042753$&$0.011153$& Saddle  \\ 
&$0.009818$&$-2.795125$&$0.041052$&$0.011153$& {\bf Stable}  \\ 
\hline 
 16&$0.003162$&$0.000000$&$-0.014138$&$0.001102$& Saddle  \\ 
&$0.003162$&$-2.945839$&$0.013943$&$0.001102$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.085291$&$0.000000$&$0.017807$&$0.732193$& {\bf Stable}  \\ 
&$0.085291$&$0.078057$&$-0.018214$&$0.732193$& Saddle  \\ 
&$0.085291$&$-5.882389$&$-1.983191$&$0.732193$& Saddle  \\ 
&$0.962002$&$0.000000$&$-542.394739$&$3638.528050$& Saddle  \\ 
&$0.962002$&$2.372214$&$-12107.306162$&$-542.394739$& Unstable  \\ 
&$0.962002$&$-2.710372$&$-4877.065906$&$-542.394739$& Unstable  \\ 
\hline 
 10&$0.064860$&$0.000000$&$-0.096514$&$0.426703$& Saddle  \\ 
&$0.064860$&$-0.758788$&$0.084116$&$0.426703$& {\bf Stable}  \\ 
&$0.064860$&$-7.285851$&$-1.593756$&$0.426703$& Saddle  \\ 
&$0.446940$&$0.000000$&$-72.410221$&$216.607652$& Saddle  \\ 
&$0.446940$&$2.631336$&$-770.095520$&$-72.410221$& Unstable  \\ 
&$0.446940$&$-2.802990$&$-276.712319$&$-72.410221$& Unstable  \\ 
\hline 
 11&$0.049832$&$0.000000$&$-0.125835$&$0.249017$& Saddle  \\ 
&$0.049832$&$-1.444524$&$0.107670$&$0.249017$& {\bf Stable}  \\ 
&$0.049832$&$-9.164022$&$-1.495291$&$0.249017$& Saddle  \\ 
&$0.262159$&$0.000000$&$-18.805627$&$32.056161$& Saddle  \\ 
&$0.262159$&$2.797166$&$-114.552315$&$-18.805627$& Unstable  \\ 
&$0.262159$&$-3.009747$&$-40.855724$&$-18.805627$& Unstable  \\ 
\hline 
 12&$0.037434$&$0.000000$&$-0.121873$&$0.141164$& Saddle  \\ 
&$0.037434$&$-1.945284$&$0.106950$&$0.141164$& {\bf Stable}  \\ 
&$0.037434$&$-11.872619$&$-1.477787$&$0.141164$& Saddle  \\ 
&$0.182641$&$0.000000$&$-8.151111$&$9.044557$& Saddle  \\ 
&$0.182641$&$2.874023$&$-31.268962$&$-8.151111$& Unstable  \\ 
&$0.182641$&$-3.270103$&$-11.852903$&$-8.151111$& Unstable  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 13&$0.026853$&$0.000000$&$-0.101310$&$0.074565$& Saddle  \\ 
&$0.026853$&$-2.312632$&$0.091708$&$0.074565$& {\bf Stable}  \\ 
&$0.026853$&$-16.124358$&$-1.476144$&$0.074565$& Saddle  \\ 
&$0.141687$&$0.000000$&$-4.907150$&$3.754144$& Saddle  \\ 
&$0.141687$&$2.881045$&$-12.298078$&$-4.907150$& Unstable  \\ 
&$0.141687$&$-3.553712$&$-5.175980$&$-4.907150$& Unstable  \\ 
\hline 
 14&$0.017793$&$0.000000$&$-0.073373$&$0.033906$& Saddle  \\ 
&$0.017793$&$-2.588296$&$0.068423$&$0.033906$& {\bf Stable}  \\ 
&$0.017793$&$-23.713794$&$-1.471549$&$0.033906$& Saddle  \\ 
&$0.117756$&$0.000000$&$-3.633611$&$1.980404$& Saddle  \\ 
&$0.117756$&$2.842775$&$-6.094849$&$-3.633611$& Unstable  \\ 
&$0.117756$&$-3.843479$&$-2.923578$&$-3.633611$& Unstable  \\ 
\hline 
 15&$0.010001$&$0.000000$&$-0.043478$&$0.010988$& Saddle  \\ 
&$0.010001$&$-2.795819$&$0.041706$&$0.010988$& {\bf Stable}  \\ 
&$0.010001$&$-41.152460$&$-1.462900$&$0.010988$& Saddle  \\ 
&$0.102368$&$0.000000$&$-3.051413$&$1.218110$& Saddle  \\ 
&$0.102368$&$2.778768$&$-3.516462$&$-3.051413$& Unstable  \\ 
&$0.102368$&$-4.129750$&$-1.950938$&$-3.051413$& Unstable  \\ 
\hline 
 16&$0.003170$&$0.000000$&$-0.014174$&$0.001099$& Saddle  \\ 
&$0.003170$&$-2.945935$&$0.013978$&$0.001099$& {\bf Stable}  \\ 
&$0.003170$&$-126.835296$&$-1.453369$&$0.001099$& Saddle  \\ 
&$0.091700$&$0.000000$&$-2.761435$&$0.828759$& Saddle  \\ 
&$0.091700$&$2.700828$&$-2.247803$&$-2.761435$& Unstable  \\ 
&$0.091700$&$-4.407403$&$-1.453956$&$-2.761435$& Unstable  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 13&$0.032315$&$0.000000$&$-0.122684$&$0.036682$& Saddle  \\ 
&$0.032315$&$-2.386609$&$0.109561$&$0.036682$& {\bf Stable}  \\ 
&$0.041343$&$0.000000$&$-0.151397$&$-0.072312$& Unstable  \\ 
&$0.041343$&$-2.470802$&$0.131351$&$-0.072312$& Saddle  \\ 
\hline 
 14&$0.018526$&$0.000000$&$-0.076782$&$0.031152$& Saddle  \\ 
&$0.018526$&$-2.603426$&$0.071510$&$0.031152$& {\bf Stable}  \\ 
&$0.046357$&$0.000000$&$-0.365291$&$-0.176646$& Unstable  \\ 
&$0.046357$&$-2.932818$&$0.152600$&$-0.365291$& Saddle  \\ 
\hline 
 15&$0.010078$&$0.000000$&$-0.043850$&$0.010828$& Saddle  \\ 
&$0.010078$&$-2.797897$&$0.042058$&$0.010828$& {\bf Stable}  \\ 
&$0.047107$&$0.000000$&$-0.587861$&$-0.190657$& Unstable  \\ 
&$0.047107$&$-3.326390$&$0.168639$&$-0.587861$& Saddle  \\ 
\hline 
 16&$0.003171$&$0.000000$&$-0.014178$&$0.001098$& Saddle  \\ 
&$0.003171$&$-2.945965$&$0.013982$&$0.001098$& {\bf Stable}  \\ 
&$0.046999$&$0.000000$&$-0.780464$&$-0.202969$& Unstable  \\ 
&$0.046999$&$-3.682521$&$0.185665$&$-0.780464$& Saddle  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.416667$&$0.000000$&$-4.153646$&$2.083333$& Saddle  \\ 
&$0.416667$&$-2.387888$&$3.596809$&$2.083333$& {\bf Stable}  \\ 
&$0.416667$&$-17.812112$&$-26.829882$&$2.083333$& Saddle  \\ 
\hline 
 10&$0.175676$&$0.000000$&$-1.118449$&$0.761261$& Saddle  \\ 
&$0.175676$&$-2.981627$&$0.964118$&$0.761261$& {\bf Stable}  \\ 
&$0.175676$&$-21.608116$&$-6.987048$&$0.761261$& Saddle  \\ 
\hline 
 11&$0.098214$&$0.000000$&$-0.520338$&$0.360119$& Saddle  \\ 
&$0.098214$&$-3.548192$&$0.452028$&$0.360119$& {\bf Stable}  \\ 
&$0.098214$&$-27.027566$&$-3.443224$&$0.360119$& Saddle  \\ 
\hline 
 12&$0.060000$&$0.000000$&$-0.290250$&$0.180000$& Saddle  \\ 
&$0.060000$&$-4.078489$&$0.256566$&$0.180000$& {\bf Stable}  \\ 
&$0.060000$&$-35.143733$&$-2.210791$&$0.180000$& Saddle  \\ 
\hline 
 13&$0.037234$&$0.000000$&$-0.171886$&$0.086879$& Saddle  \\ 
&$0.037234$&$-4.569040$&$0.155606$&$0.086879$& {\bf Stable}  \\ 
&$0.037234$&$-48.240484$&$-1.642904$&$0.086879$& Saddle  \\ 
\hline 
 14&$0.022124$&$0.000000$&$-0.099863$&$0.036873$& Saddle  \\ 
&$0.022124$&$-5.020489$&$0.092924$&$0.036873$& {\bf Stable}  \\ 
&$0.022124$&$-72.246178$&$-1.337198$&$0.036873$& Saddle  \\ 
\hline 
 15&$0.011364$&$0.000000$&$-0.050894$&$0.011364$& Saddle  \\ 
&$0.011364$&$-5.435844$&$0.048748$&$0.011364$& {\bf Stable}  \\ 
&$0.011364$&$-128.897489$&$-1.155936$&$0.011364$& Saddle  \\ 
\hline 
 16&$0.003311$&$0.000000$&$-0.014853$&$0.001104$& Saddle  \\ 
&$0.003311$&$-5.819105$&$0.014644$&$0.001104$& {\bf Stable}  \\ 
&$0.003311$&$-413.847562$&$-1.041453$&$0.001104$& Saddle  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 6&$1.012686$&$0.000000$&$40.841486$&$92.653913$& {\bf Stable}  \\ 
&$1.012686$&$0.773985$&$-101.745391$&$40.841486$& Saddle  \\ 
\hline 
 7&$0.195518$&$0.000000$&$0.161289$&$2.986261$& {\bf Stable}  \\ 
&$0.195518$&$0.134812$&$-0.163479$&$2.986261$& Saddle  \\ 
\hline 
 8&$0.116505$&$0.000000$&$-0.176683$&$1.329441$& Saddle  \\ 
&$0.116505$&$-0.525277$&$0.169160$&$1.329441$& {\bf Stable}  \\ 
\hline 
 9&$0.081803$&$0.000000$&$-0.193341$&$0.737728$& Saddle  \\ 
&$0.081803$&$-1.239118$&$0.177887$&$0.737728$& {\bf Stable}  \\ 
\hline 
 10&$0.060824$&$0.000000$&$-0.175883$&$0.435887$& Saddle  \\ 
&$0.060824$&$-1.988405$&$0.158258$&$0.435887$& {\bf Stable}  \\ 
\hline 
 11&$0.046039$&$0.000000$&$-0.151892$&$0.258488$& Saddle  \\ 
&$0.046039$&$-2.744498$&$0.135852$&$0.258488$& {\bf Stable}  \\ 
\hline 
 12&$0.034607$&$0.000000$&$-0.125974$&$0.147759$& Saddle  \\ 
&$0.034607$&$-3.479125$&$0.113468$&$0.147759$& {\bf Stable}  \\ 
\hline 
 13&$0.025191$&$0.000000$&$-0.099007$&$0.077790$& Saddle  \\ 
&$0.025191$&$-4.169158$&$0.090635$&$0.077790$& {\bf Stable}  \\ 
\hline 
 14&$0.017070$&$0.000000$&$-0.071194$&$0.034949$& Saddle  \\ 
&$0.017070$&$-4.796907$&$0.066620$&$0.034949$& {\bf Stable}  \\ 
\hline 
 15&$0.009818$&$0.000000$&$-0.042753$&$0.011153$& Saddle  \\ 
&$0.009818$&$-5.347954$&$0.041032$&$0.011153$& {\bf Stable}  \\ 
\hline 
 16&$0.003162$&$0.000000$&$-0.014138$&$0.001102$& Saddle  \\ 
&$0.003162$&$-5.808458$&$0.013942$&$0.001102$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.416667$&$0.373983$&$-14.338702$&$2.083333$& Saddle  \\ 
&$0.416667$&$-1.775685$&$12.032176$&$2.083333$& {\bf Stable}  \\ 
&$0.416667$&$-12.989602$&$-74.798981$&$2.083333$& Saddle  \\ 
\hline 
 10&$0.175676$&$0.246040$&$-2.897017$&$0.761261$& Saddle  \\ 
&$0.175676$&$-2.041475$&$2.432727$&$0.761261$& {\bf Stable}  \\ 
&$0.175676$&$-14.027308$&$-15.179420$&$0.761261$& Saddle  \\ 
\hline 
 11&$0.098214$&$0.113996$&$-1.082583$&$0.360119$& Saddle  \\ 
&$0.098214$&$-2.385628$&$0.909308$&$0.360119$& {\bf Stable}  \\ 
&$0.098214$&$-15.503072$&$-5.681145$&$0.360119$& Saddle  \\ 
\hline 
 12&$0.060000$&$-0.013878$&$-0.515865$&$0.180000$& Saddle  \\ 
&$0.060000$&$-2.822900$&$0.434197$&$0.180000$& {\bf Stable}  \\ 
&$0.060000$&$-17.757425$&$-2.742662$&$0.180000$& Saddle  \\ 
\hline 
 13&$0.037234$&$-0.131066$&$-0.275179$&$0.086879$& Saddle  \\ 
&$0.037234$&$-3.356225$&$0.233719$&$0.086879$& {\bf Stable}  \\ 
&$0.037234$&$-21.537553$&$-1.551277$&$0.086879$& Saddle  \\ 
\hline 
 14&$0.022124$&$-0.234163$&$-0.150092$&$0.036873$& Saddle  \\ 
&$0.022124$&$-3.968278$&$0.130471$&$0.036873$& {\bf Stable}  \\ 
&$0.022124$&$-28.797559$&$-0.998010$&$0.036873$& Saddle  \\ 
\hline 
 15&$0.011364$&$-0.322652$&$-0.073940$&$0.011364$& Saddle  \\ 
&$0.011364$&$-4.620179$&$0.067083$&$0.011364$& {\bf Stable}  \\ 
&$0.011364$&$-46.665865$&$-0.723403$&$0.011364$& Saddle  \\ 
\hline 
 16&$0.003311$&$-0.397788$&$-0.021258$&$0.001104$& Saddle  \\ 
&$0.003311$&$-5.263519$&$0.020511$&$0.001104$& {\bf Stable}  \\ 
&$0.003311$&$-138.990867$&$-0.584233$&$0.001104$& Saddle  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 6&$1.012686$&$1.066181$&$-936.218875$&$40.841486$& Saddle  \\ 
&$1.012686$&$-0.302082$&$614.234192$&$40.841486$& {\bf Stable}  \\ 
&$1.012686$&$-3.789323$&$-1653.674943$&$40.841486$& Saddle  \\ 
&$1.012686$&$-14.751998$&$22323.155240$&$40.841486$& {\bf Stable}  \\ 
\hline 
 7&$0.195518$&$0.707879$&$-5.833518$&$2.986261$& Saddle  \\ 
&$0.195518$&$-0.392201$&$4.297884$&$2.986261$& {\bf Stable}  \\ 
&$0.195518$&$-4.599116$&$-14.711952$&$2.986261$& Saddle  \\ 
&$0.195518$&$-14.877015$&$148.756038$&$2.986261$& {\bf Stable}  \\ 
\hline 
 8&$0.116505$&$0.382036$&$-1.072675$&$1.329441$& Saddle  \\ 
&$0.116505$&$-0.513620$&$0.854383$&$1.329441$& {\bf Stable}  \\ 
&$0.116505$&$-5.459359$&$-3.633976$&$1.329441$& Saddle  \\ 
&$0.116505$&$-14.732061$&$27.031397$&$1.329441$& {\bf Stable}  \\ 
\hline 
 9&$0.081803$&$0.110647$&$-0.405334$&$0.737728$& Saddle  \\ 
&$0.081803$&$-0.777901$&$0.330414$&$0.737728$& {\bf Stable}  \\ 
&$0.081803$&$-6.679483$&$-1.414481$&$0.737728$& Saddle  \\ 
&$0.081803$&$-14.196635$&$6.776714$&$0.737728$& {\bf Stable}  \\ 
\hline 
 10&$0.060824$&$-0.052653$&$-0.267212$&$0.435887$& Saddle  \\ 
&$0.060824$&$-1.269137$&$0.209188$&$0.435887$& {\bf Stable}  \\ 
&$0.060824$&$-9.374058$&$-0.420956$&$0.435887$& Saddle  \\ 
&$0.060824$&$-12.260630$&$0.747665$&$0.435887$& {\bf Stable}  \\ 
\hline 
 11&$0.046039$&$-0.141846$&$-0.217669$&$0.258488$& Saddle  \\ 
&$0.046039$&$-1.943195$&$0.161834$&$0.258488$& {\bf Stable}  \\ 
\hline 
 12&$0.034607$&$-0.201159$&$-0.179724$&$0.147759$& Saddle  \\ 
&$0.034607$&$-2.691103$&$0.132673$&$0.147759$& {\bf Stable}  \\ 
\hline 
 13&$0.025191$&$-0.250104$&$-0.141632$&$0.077790$& Saddle  \\ 
&$0.025191$&$-3.414438$&$0.109473$&$0.077790$& {\bf Stable}  \\ 
\hline 
 14&$0.017070$&$-0.296880$&$-0.102009$&$0.034949$& Saddle  \\ 
&$0.017070$&$-4.074876$&$0.084750$&$0.034949$& {\bf Stable}  \\ 
\hline 
 15&$0.009818$&$-0.345873$&$-0.061234$&$0.011153$& Saddle  \\ 
&$0.009818$&$-4.684705$&$0.054889$&$0.011153$& {\bf Stable}  \\ 
\hline 
 16&$0.003162$&$-0.400455$&$-0.020208$&$0.001102$& Saddle  \\ 
&$0.003162$&$-5.273175$&$0.019487$&$0.001102$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 8&$0.052219$&$-3.795565$&$-0.151187 + 0.374262 i$&$\omega_1^*$& Unstable  \\ 
\hline 
 9&$0.416667$&$0.000000$&$2.083333$&$-6.171875$& Saddle  \\ 
&$0.048504$&$-3.705259$&$-0.074519 + 0.326283 i$&$\omega_1^*$& Unstable  \\ 
\hline 
 10&$0.175676$&$0.000000$&$0.761261$&$-1.508081$& Saddle  \\ 
&$0.043898$&$-3.608171$&$-0.013262 + 0.266097 i$&$\omega_1^*$& Unstable  \\ 
\hline 
 11&$0.098214$&$0.000000$&$0.360119$&$-0.651766$& Saddle  \\ 
&$0.038351$&$-3.505155$&$0.029014 + 0.199294 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 12&$0.060000$&$0.000000$&$0.180000$&$-0.342900$& Saddle  \\ 
&$0.031919$&$-3.398484$&$0.050721 + 0.133051 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 13&$0.037234$&$0.000000$&$0.086879$&$-0.193548$& Saddle  \\ 
&$0.024812$&$-3.292241$&$0.053562 + 0.074726 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 14&$0.022124$&$0.000000$&$0.036873$&$-0.108001$& Saddle  \\ 
&$0.017389$&$-3.191979$&$0.042741 + 0.029067 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 15&$0.011364$&$0.000000$&$0.011364$&$-0.053170$& Saddle  \\ 
&$0.010070$&$-3.103310$&$0.013247$&$0.037372$& {\bf Stable}  \\ 
\hline 
 16&$0.003311$&$0.000000$&$0.001104$&$-0.015057$& Saddle  \\ 
&$0.003200$&$-3.030182$&$0.001115$&$0.014086$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 8&$0.089050$&$0.000000$&$1.014521$&$-0.712285$& Saddle  \\ 
&$0.247362$&$1.634268$&$4.420438$&$26.650609$& {\bf Stable}  \\ 
\hline 
 9&$0.064438$&$0.000000$&$0.594550$&$-0.406353$& Saddle  \\ 
&$0.188070$&$1.757395$&$3.267307$&$15.301919$& {\bf Stable}  \\ 
\hline 
 10&$0.049421$&$0.000000$&$0.368071$&$-0.275001$& Saddle  \\ 
&$0.162126$&$1.839694$&$2.847656$&$11.795069$& {\bf Stable}  \\ 
\hline 
 11&$0.038603$&$0.000000$&$0.227456$&$-0.199789$& Saddle  \\ 
&$0.042908$&$-3.513882$&$0.075548$&$0.453675$& {\bf Stable}  \\ 
&$0.093269$&$-3.787885$&$-0.107796$&$5.240065$& Saddle  \\ 
&$0.147705$&$1.893386$&$2.651692$&$10.179310$& {\bf Stable}  \\ 
&$0.481048$&$-3.475076$&$2.964235$&$647.235163$& {\bf Stable}  \\ 
\hline 
 12&$0.029962$&$0.000000$&$0.134887$&$-0.148283$& Saddle  \\ 
&$0.031269$&$-3.323533$&$0.087686$&$0.196713$& {\bf Stable}  \\ 
&$0.138858$&$1.925597$&$2.556433$&$9.295937$& {\bf Stable}  \\ 
\hline 
 13&$0.022535$&$0.000000$&$0.073340$&$-0.108285$& Saddle  \\ 
&$0.023188$&$-3.213214$&$0.065347$&$0.109665$& {\bf Stable}  \\ 
&$0.133279$&$1.940673$&$2.518423$&$8.776404$& {\bf Stable}  \\ 
\hline 
 14&$0.015786$&$0.000000$&$0.033847$&$-0.074248$& Saddle  \\ 
&$0.016146$&$-3.138534$&$0.033290$&$0.070371$& {\bf Stable}  \\ 
&$0.129903$&$1.941314$&$2.519382$&$8.470959$& {\bf Stable}  \\ 
\hline 
 15&$0.009383$&$0.000000$&$0.011019$&$-0.043354$& Saddle  \\ 
&$0.009537$&$-3.080626$&$0.011009$&$0.041625$& {\bf Stable}  \\ 
&$0.128198$&$1.929163$&$2.551400$&$8.310242$& {\bf Stable}  \\ 
\hline 
 16&$0.003118$&$0.000000$&$0.001100$&$-0.014158$& Saddle  \\ 
&$0.003138$&$-3.027421$&$0.001100$&$0.013960$& {\bf Stable}  \\ 
&$0.127908$&$1.905111$&$2.611967$&$8.260995$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 8&$0.072796$&$0.000000$&$0.966044$&$-0.474778$& Saddle  \\ 
&$0.363423$&$0.712602$&$31.432482$&$87.465149$& {\bf Stable}  \\ 
&$0.060959$&$-3.485534$&$0.121193 + 0.476810 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 9&$0.054935$&$0.000000$&$0.582834$&$-0.292463$& Saddle  \\ 
&$0.164446$&$0.956855$&$5.810601 + 4.718666 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.055612$&$-3.212828$&$0.297571 + 0.228641 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 10&$0.044230$&$0.000000$&$0.368153$&$-0.218958$& Saddle  \\ 
&$0.132289$&$1.038384$&$3.245073 + 3.666805 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.046629$&$-3.124397$&$0.254470 + 0.096501 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 11&$0.036070$&$0.000000$&$0.229542$&$-0.173654$& Saddle  \\ 
&$0.118918$&$1.056106$&$2.251850 + 3.334076 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.038443$&$-3.114044$&$0.186719 + 0.043680 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 12&$0.028981$&$0.000000$&$0.136117$&$-0.137930$& Saddle  \\ 
&$0.112300$&$1.032029$&$1.603291 + 3.208646 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.030859$&$-3.126726$&$0.129691 + 0.017731 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 13&$0.022329$&$0.000000$&$0.073621$&$-0.105460$& Saddle  \\ 
&$0.109339$&$0.972815$&$1.038648 + 3.154356 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.023543$&$-3.131342$&$0.071258$&$0.099595$& {\bf Stable}  \\ 
\hline 
 14&$0.015838$&$0.000000$&$0.033786$&$-0.074090$& Saddle  \\ 
&$1.129859$&$0.000000$&$-2949.963120$&$10907.035799$& Saddle  \\ 
&$0.109027$&$0.877422$&$0.435182 + 3.095324 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.016445$&$-3.114255$&$0.033121$&$0.070396$& {\bf Stable}  \\ 
\hline 
 15&$0.009431$&$0.000000$&$0.010979$&$-0.043538$& Saddle  \\ 
&$0.315742$&$0.000000$&$-78.894602$&$58.143613$& Saddle  \\ 
&$0.111199$&$0.736988$&$-0.328756 + 2.911875 i$&$\omega_1^*$& Unstable  \\ 
&$0.009636$&$-3.076936$&$0.010922$&$0.041922$& {\bf Stable}  \\ 
\hline 
 16&$0.003121$&$0.000000$&$0.001099$&$-0.014174$& Saddle  \\ 
&$0.190288$&$0.000000$&$-20.905119$&$5.336964$& Saddle  \\ 
&$0.116265$&$0.528607$&$-1.453173 + 2.166313 i$&$\omega_1^*$& Unstable  \\ 
&$0.003143$&$-3.027354$&$0.001099$&$0.013980$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 8&$0.050162$&$0.000000$&$0.928758$&$-0.249221$& Saddle  \\ 
&$0.047937$&$-3.192836$&$0.742629$&$0.261331$& {\bf Stable}  \\ 
&$0.178070$&$1.377827$&$4.732069$&$173.467310$& {\bf Stable}  \\ 
&$8.186013$&$1.470023$&$-7742265.147766$&$32959305743.666241$& Saddle  \\ 
\hline 
 9&$0.044015$&$0.000000$&$0.608228$&$-0.202835$& Saddle  \\ 
&$0.043123$&$-3.003521$&$0.510250$&$0.209211$& {\bf Stable}  \\ 
&$0.116454$&$1.315030$&$3.633119$&$18.970870$& {\bf Stable}  \\ 
\hline 
 10&$0.039122$&$0.000000$&$0.391910$&$-0.178382$& Saddle  \\ 
&$0.039060$&$-2.975110$&$0.348737$&$0.178474$& {\bf Stable}  \\ 
&$0.103319$&$1.204261$&$5.029211 + 2.081153 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 11&$0.034349$&$0.000000$&$0.239411$&$-0.158660$& Saddle  \\ 
&$0.034890$&$-3.025124$&$0.223755$&$0.153415$& {\bf Stable}  \\ 
&$0.096774$&$1.021248$&$2.047620 + 3.312087 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 12&$0.028976$&$0.000000$&$0.136151$&$-0.135918$& Saddle  \\ 
&$0.029873$&$-3.093637$&$0.119065$&$0.140522$& {\bf Stable}  \\ 
&$0.092477$&$0.737912$&$0.042881 + 2.607927 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 13&$0.022746$&$0.000000$&$0.071625$&$-0.107263$& Saddle  \\ 
&$0.023575$&$-3.130751$&$0.068903$&$0.101307$& {\bf Stable}  \\ 
&$0.088935$&$0.273310$&$-2.008768$&$-0.682213$& Unstable  \\ 
&$0.103541$&$0.000000$&$-5.382778$&$0.691961$& Saddle  \\ 
\hline 
 14&$0.016067$&$0.000000$&$0.032997$&$-0.075242$& Saddle  \\ 
&$0.016555$&$-3.118834$&$0.032707$&$0.070665$& {\bf Stable}  \\ 
&$0.073378$&$0.000000$&$-2.190706$&$-0.257694$& Unstable  \\ 
&$0.083341$&$-0.745879$&$-3.737705$&$0.245837$& Saddle  \\ 
\hline 
 15&$0.009476$&$0.000000$&$0.010888$&$-0.043759$& Saddle  \\ 
&$0.009660$&$-3.078166$&$0.010878$&$0.041996$& {\bf Stable}  \\ 
&$0.057124$&$-3.612651$&$-0.513955$&$0.630062$& Saddle  \\ 
&$0.062696$&$0.000000$&$-1.652417$&$-0.333851$& Unstable  \\ 
\hline 
 16&$0.003122$&$0.000000$&$0.001098$&$-0.014178$& Saddle  \\ 
&$0.003143$&$-3.027377$&$0.001098$&$0.013982$& {\bf Stable}  \\ 
&$0.050584$&$-3.866561$&$-0.515577$&$0.687634$& Saddle  \\ 
&$0.057710$&$0.000000$&$-1.551958$&$-0.359307$& Unstable  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.033833$&$-8.143603$&$-0.141127 + 0.284271 i$&$\omega_1^*$& Unstable  \\ 
\hline 
 10&$0.034117$&$-7.784169$&$-0.089868 + 0.260414 i$&$\omega_1^*$& Unstable  \\ 
&$0.323141$&$0.519306$&$1.041758$&$-4.497781$& Saddle  \\ 
\hline 
 11&$0.033655$&$-7.364723$&$-0.033540 + 0.222947 i$&$\omega_1^*$& Unstable  \\ 
&$0.123479$&$0.165298$&$0.406388$&$-1.137423$& Saddle  \\ 
&$5.519238$&$1.674527$&$188.897763$&$396.630816$& {\bf Stable}  \\ 
\hline 
 12&$0.031606$&$-6.879356$&$0.020789 + 0.167020 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.067453$&$-0.046271$&$0.190327$&$-0.515078$& Saddle  \\ 
&$1.476988$&$1.916484$&$42.559782 + 20.144833 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 13&$0.026761$&$-6.364145$&$0.055556 + 0.095535 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.039716$&$-0.191430$&$0.089168$&$-0.273455$& Saddle  \\ 
&$0.806259$&$2.117233$&$18.914033 + 11.732178 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 14&$0.019089$&$-5.932927$&$0.055911 + 0.026515 i$&$\omega_1^*$& {\bf Stable}  \\ 
&$0.022912$&$-0.293143$&$0.037277$&$-0.149419$& Saddle  \\ 
&$0.546940$&$2.294665$&$11.561464 + 8.159073 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 15&$0.011554$&$-0.364086$&$0.011402$&$-0.073734$& Saddle  \\ 
&$0.010713$&$-5.675674$&$0.012346$&$0.056948$& {\bf Stable}  \\ 
&$0.412326$&$2.456372$&$8.208946 + 6.298732 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
 16&$0.003326$&$-0.412862$&$0.001104$&$-0.021234$& Saddle  \\ 
&$0.003263$&$-5.575657$&$0.001109$&$0.020108$& {\bf Stable}  \\ 
&$0.330726$&$2.606374$&$6.351019 + 5.181185 i$&$\omega_1^*$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ & $a_{\infty}$ &$\alpha_{\infty}$ &$\omega_1$&$\omega_2$& Infrared Stability \\ 
\hline
\hline
 9&$0.001323$&$-63.474435$&$-0.144700 + 0.059892 i$&$\omega_1^*$& Unstable  \\ 
&$0.060025$&$-0.761340$&$0.568218$&$-0.381005$& Saddle  \\ 
&$2.014127$&$-4.819139$&$387.341962$&$37185.984046$& {\bf Stable}  \\ 
\hline 
 10&$0.001338$&$-63.103585$&$-0.145138 + 0.059715 i$&$\omega_1^*$& Unstable  \\ 
&$0.048050$&$-0.606026$&$0.365311$&$-0.288998$& Saddle  \\ 
&$0.525666$&$-5.116521$&$25.061445$&$792.707980$& {\bf Stable}  \\ 
\hline 
 11&$0.001352$&$-62.729216$&$-0.145579 + 0.059527 i$&$\omega_1^*$& Unstable  \\ 
&$0.038617$&$-0.508019$&$0.230425$&$-0.229882$& Saddle  \\ 
&$0.296834$&$-5.387866$&$7.437932$&$165.517733$& {\bf Stable}  \\ 
\hline 
 12&$0.001368$&$-62.351201$&$-0.146021 + 0.059328 i$&$\omega_1^*$& Unstable  \\ 
&$0.030574$&$-0.447329$&$0.138002$&$-0.183365$& Saddle  \\ 
&$0.203684$&$-5.644839$&$3.182526$&$60.810915$& {\bf Stable}  \\ 
\hline 
 13&$0.001383$&$-61.969404$&$-0.146465 + 0.059117 i$&$\omega_1^*$& Unstable  \\ 
&$0.023297$&$-0.412168$&$0.075176$&$-0.141737$& Saddle  \\ 
&$0.152357$&$-5.896500$&$1.565192$&$28.638488$& {\bf Stable}  \\ 
\hline 
 14&$0.001399$&$-61.583684$&$-0.146910 + 0.058892 i$&$\omega_1^*$& Unstable  \\ 
&$0.016412$&$-0.396570$&$0.034530$&$-0.101482$& Saddle  \\ 
&$0.018678$&$-5.773235$&$0.017981$&$0.147102$& {\bf Stable}  \\ 
&$0.033568$&$-6.408346$&$-0.036840$&$0.581060$& Saddle  \\ 
&$0.118778$&$-6.152061$&$0.789257$&$15.231931$& {\bf Stable}  \\ 
\hline 
 15&$0.001416$&$-61.193890$&$-0.147358 + 0.058653 i$&$\omega_1^*$& Unstable  \\ 
&$0.009714$&$-0.398207$&$0.011136$&$-0.061017$& Saddle  \\ 
&$0.009926$&$-5.607244$&$0.009922$&$0.061538$& {\bf Stable}  \\ 
&$0.042793$&$-6.748763$&$-0.068640$&$1.158181$& Saddle  \\ 
&$0.093250$&$-6.426348$&$0.350284$&$8.353139$& {\bf Stable}  \\ 
\hline 
 16&$0.001433$&$-60.799859$&$-0.147806 + 0.058400 i$&$\omega_1^*$& Unstable  \\ 
&$0.003168$&$-0.416277$&$0.001102$&$-0.020198$& Saddle  \\ 
&$0.003158$&$-5.568650$&$0.001093$&$0.019646$& {\bf Stable}  \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
  8	&(IRS)/BZ	& $-0.595200$&$0.297600$&$-0.095887$&$-1.562280$   \\ \hline 
9	&BZ	&$-0.017807$&$0.008903$&$-0.048726$&$-0.143490$   \\\hline 
10	&BZ	& $0.096514$&$-0.048257$&$-0.026915$&$0.155885$  \\
	&IRS	&$ 0$	&$-0.070828$&$-0.098415$&$0.155885$  \\\hline 
11	&BZ	& $0.125835$&$-0.062918$&$-0.012892$&$0.249686$   \\
	&IRS	& $0$	&$-0.105421$&$-0.115454$&$0.249686$  \\\hline 
12	&BZ	& $0.121873$&$-0.060936$&$-0.005073$&$0.253328$  \\
	&IRS	& $ 0$	&$-0.109067$&$-0.108915$&$0.253328$    \\\hline 
13	&BZ	& $0.101310$&$-0.050655$&$-0.001559$&$0.209757$   \\
	&IRS	& $ 0$	&$-0.094220$&$-0.089777$&$0.209757$  \\\hline 
14	&BZ	& $0.073373$&$-0.036686$&$-0.000337$&$0.147421$   \\
	&IRS	& $ 0$	&$-0.070098$&$-0.064964$&$0.147421$   \\\hline 
15	&BZ	&  $0.043478$&$-0.021739$&$-0.000034$&$0.083600$  \\
	&IRS	& $ 0$	&$-0.042422$&$-0.038564$&$0.083600$    \\\hline 
16	&BZ	&$0.014174$&$-0.007087$&$0.000001$&$0.025895$  \\
	&IRS	& $ 0$	&$-0.014069$&$-0.012594$&$0.025895$     \\\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c| } 
  \hline 
 $\Nf$ 	&Type	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline 8	&  - 	& -	& - 	&- 	&-  \\\hline
  9	&  - 	& -	& - 	&- 	&-  \\\hline 
10	&  - 	& -	& - 	&- 	&-  \\\hline 
11	&  - 	& -	& - 	&- 	&-  \\\hline 
12	&  - 	& -	& - 	&- 	&-  \\\hline 
13	&BZ	& $0.122684$&$-0.061342$&$-0.001436$&$0.238701$  \\
	&IRS	& $ 0$	&$-0.115113$&$-0.109348$&$0.238701$   \\\hline 
14	&BZ	& $0.076782$&$-0.038391$&$-0.000170$&$0.154060$   \\
	&IRS	& $ 0$	&$-0.073395$&$-0.067884$&$0.154060$  \\\hline 
15	&BZ	& $0.043850$&$-0.021925$&$-0.000019$&$0.084340$  \\
	&IRS	& $ 0$	&$-0.042786$&$-0.038884$&$0.084340$   \\\hline 
16	&BZ	& $0.014178$&$-0.007089$&$0.000001$&$0.025903$   \\
	&IRS	& $ 0$	&$-0.014074$&$-0.012597$&$0.025903$ \\\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	&Type	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline 
8	&BZ	& $0.474778$&$-0.237389$&$-0.017956$&$2.025675$   \\
	&(IRS)	& $0$	&$-2.258175$&$-60.188725$&$260.687360$ \\
	&IRS	& $0$	&$-0.265079$&$-0.226746$&$1.044736$   \\\hline 
9	&BZ	& $0.292463$&$-0.146232$&$-0.010391$&$0.979184$   \\
	&(IRS)	& $0$	&$0.001655$&$-2.579132$&$7.594993$  \\
	&IRS	& $0$	&$-0.222793$&$-0.215257$&$0.836272$   \\\hline 
10	&BZ	& $0.218958$&$-0.109479$&$-0.006569$&$0.620806$  \\
	&(IRS)	& $0$	&$0.117721$&$-1.072557$&$1.658957$   \\
	&IRS	& $ 0$	&$-0.184374$&$-0.182289$&$0.593885$  \\\hline 
11	&BZ	&$0.173654$&$-0.086827$&$-0.003834$&$0.436592$\\
	&(IRS)	& $ 0$	&$0.154522$&$-0.702656$&$0.071329$  \\
	&IRS	& $ 0$	&$-0.154669$&$-0.151401$&$0.434220$ \\\hline 
12	&BZ	& $0.137930$&$-0.068965$&$-0.001939$&$0.317156$   \\
	&(IRS)	& $0$	&$0.171764$&$-0.572375$&$-0.740644$  \\
	&IRS	& $ 0$	&$-0.127538$&$-0.122541$&$0.320300$ \\\hline 
13	&BZ	& $0.105460$&$-0.052730$&$-0.000786$&$0.226367$  \\
	&(IRS)	& $0$	&$0.180910$&$-0.539644$&$-1.365889$   \\
	&IRS	& $ 0$	&$-0.099963$&$-0.094153$&$0.229135$  \\\hline 
14	&BZ	& $0.074090$&$-0.037045$&$-0.000220$&$0.150241$   \\
	&(IRS)	& $0$	&$0.184904$&$-0.573180$&$-2.017939$   \\
	&IRS	& $ 0$	&$-0.071427$&$-0.066024$&$0.151374$ \\\hline 
15	&BZ	&$0.043538$&$-0.021769$&$-0.000027$&$0.083816$  \\
	&IRS	& $0$	&$-0.042586$&$-0.038701$&$0.084007$  \\\hline 
16	&BZ	&$0.014174$&$-0.007087$&$0.000001$&$0.025896$ \\
	&IRS	& $0$	&$-0.014072$&$-0.012595$&$0.025899$  \\\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	&Type	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
8	&BZ	& $0.249221$&$-0.124610$&$-0.001137$&$1.005585$ \\
	&(IRS)	& $0$	&$2.952013$&$6.488203$&$20.134644$  \\
	&IRS 	& $0$	&$-0.189463$&$-0.182394$&$0.692361$  \\\hline 
9	&BZ	& $0.202835$&$-0.101418$&$-0.005582$&$0.672233$   \\
	&(IRS)	& $0$	&$0.575398$&$0.816390$&$0.424152$  \\
	&IRS	& $0$	&$-0.166196$&$-0.162738$&$0.551290$  \\\hline 
10	&BZ	& $0.178382$&$-0.089191$&$-0.005186$&$0.503784$ \\
	&(IRS)	& $ 0$	&$0.414674$&$0.449910$&$-1.079122$ \\
	&IRS	& $0$	&$-0.151697$&$-0.148790$&$0.450991$  \\\hline 
11	&BZ	& $0.158660$&$-0.079330$&$-0.003476$&$0.395544$  \\
	&(IRS)	& $0$	&$0.325593$&$0.276743$&$-1.666897$  \\
	&IRS	& $ 0$	&$-0.139217$&$-0.135229$&$0.373631$  \\\hline 
12	&BZ	&  $0.135918$&$-0.067959$&$-0.001749$&$0.309177$   \\
	&(IRS)	& $0$	&$0.227143$&$0.131599$&$-2.007590$  \\
	&IRS	& $0$	&$-0.123246$&$-0.117907$&$0.302656$ \\\hline 
13	&BZ	& $0.107263$&$-0.053632$&$-0.000633$&$0.228539$  \\
	&IRS	& $0$	&$-0.100243$&$-0.094248$&$0.227759$  \\\hline 
14	&BZ	& $0.075242$&$-0.037621$&$-0.000158$&$0.152168$  \\
	&IRS	& $ 0$	&$-0.071998$&$-0.066518$&$0.152228$  \\\hline 
15	&BZ	& $0.043759$&$-0.021879$&$-0.000019$&$0.084206$ \\
	&IRS	& $0$	&$-0.042706$&$-0.038808$&$0.084220$  \\\hline 
16	&BZ	& $0.014178$&$-0.007089$&$0.000001$&$0.025902$  \\
	&IRS	& $ 0$	&$-0.014073$&$-0.012597$&$0.025902$  \\\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline 
8	&BZ	& $6.471485$&$-0.141493$&$-0.216872$&$10.793654$ \\
	&(IRS)	& $0$	&$-2.424696$&$3.827038$&$19.536414$  \\
\hline 
9	&BZ	& $1.758067$&$0.145285$&$-0.189162$&$1.462828$  \\
	&(IRS)	& $0$	&$-0.419659$&$0.935252$&$3.663383$   \\
\hline 
10	&BZ	&  $0.655285$&$0.059319$&$-0.099279$&$0.342432$  \\
	&(IRS)	& $0$	&$-0.121571$&$0.388783$&$1.145796$   \\
\hline 
11	&BZ	& $0.287141$&$-0.011344$&$-0.042769$&$0.221298$  \\
	&(IRS)	& $0$ 	&$-0.056209$&$0.264999$&$0.589514$   \\
	&IRS	& $ 0$	&$-0.020924$&$-0.095855$&$0.186593$  \\ \hline 
12	&BZ	& $0.159018$&$-0.042487$&$-0.014862$&$0.224515$  \\
	&(IRS)	& $ 0$	&$-0.025747$&$0.250893$&$0.442411$   \\
	&IRS	& $ 0$	&$-0.082487$&$-0.104959$&$0.209696$   \\ \hline 
13	&BZ	& $0.107236$&$-0.045861$&$-0.003945$&$0.199534$  \\
	&(IRS)	& $ 0$	&$0.006053$&$0.249136$&$0.348713$   \\
	&IRS	& $0$	&$-0.087072$&$-0.087682$&$0.196374$ \\ \hline 
14	&BZ	& $0.073867$&$-0.035894$&$-0.000711$&$0.145441$  \\
	&(IRS)	& $0$	&$0.033897$&$0.227024$&$0.245013$   \\
	&IRS	& $ 0$	&$-0.068745$&$-0.064264$&$0.144981$   \\ \hline 
15	&BZ	& $0.043484$&$-0.021684$&$-0.000059$&$0.083448$  \\
	&(IRS)	& $0$	&$0.049227$&$0.181022$&$0.139471$   \\
	&IRS	& $ 0$	&$-0.042316$&$-0.038493$&$0.083421$  \\ \hline 
16	&BZ	&$0.014174$&$-0.007087$&$0.000001$&$0.025894$   \\
	&(IRS)	& $0$	&$0.043509$&$0.105463$&$0.043333$  \\
	&IRS	& $ 0$	&$-0.014069$&$-0.012593$&$0.025894$  \\ \hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\gamma_m$ \\ 
\hline
  \hline 
8	&  - 	&- 	&- 	&- 	&- \\\hline 
9	&  - 	&- 	&- 	&- 	&- \\\hline 
10	& - 	&- 	&- 	&- 	&- \\\hline 
11	& - 	&- 	&- 	&- 	&- \\\hline 
12	& - 	&- 	&- 	&- 	&- \\\hline 
13	&BZ	& $0.070465$&$-0.051662$&$-0.004040$&$0.187491$  \\
	&(IRS)	& $0$	&$-0.033365$&$0.181740$&$0.313061$   \\
	&IRS	& $ 0$	&$-0.081046$&$-0.060264$&$0.187045$   \\ \hline 
14	&BZ	&$0.073887$&$-0.037954$&$-0.000270$&$0.151600$  \\
	&(IRS)	& $0$	&$0.016256$&$0.203936$&$0.249187$  \\
	&IRS	& $ 0$	&$-0.071499$&$-0.064958$&$0.151500$  \\
\hline 
15	&BZ	& $0.043744$&$-0.021913$&$-0.000020$&$0.084266$  \\
	&(IRS)	& $ 0$	&$0.038957$&$0.163924$&$0.138931$  \\
	&IRS	& $ 0$	&$-0.042724$&$-0.038782$&$0.084269$  \\
\hline 
16	&BZ	& $0.014178$&$-0.007089$&$0.000001$&$0.025902$ \\
	&(IRS)	& $ 0$	&$0.038776$&$0.097100$&$0.043049$  \\
	&IRS	& $ 0$	&$-0.014074$&$-0.012597$&$0.025902$   \\
\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
8	&BZ	& $0.276082$&$-0.413130$&$0.099159$&$1.331235$  \\\hline 
9	&BZ	& $0.224312$&$-0.262619$&$0.042710$&$0.954324$  \\
\hline 
10	&BZ	& $0.193650$&$-0.182608$&$0.020019$&$0.701362$  \\
\hline 
11	&BZ	& $0.166770$&$-0.131130$&$0.009440$&$0.516777$  \\
\hline 
12	&BZ	& $0.138971$&$-0.094074$&$0.004212$&$0.374024$  \\
\hline 
13	&BZ	& $0.109064$&$-0.065442$&$0.001649$&$0.259356$  \\
	&IRS	& $0$	&$-0.155825$&$-0.139024$&$0.343730$  \\\hline 
14	&BZ	& $0.077336$&$-0.042319$&$0.000497$&$0.165375$  \\
	&IRS	& $0$	&$-0.093956$&$-0.084584$&$0.196204$  \\\hline 
15	&BZ	& $0.045066$&$-0.023188$&$0.000086$&$0.088262$   \\
	&IRS	& $0$	&$-0.048493$&$-0.043719$&$0.095293$   \\
\hline 
16	&BZ	& $0.014301$&$-0.007163$&$0.000003$&$0.026154$  \\
	&IRS	& $0$	&$-0.014374$&$-0.012860$&$0.026451$   \\ \hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	&Type	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&BZ	& $0.329837$&$-0.149574$&$0.017904$&$0.375534$   \\
	&(IRS)	& $0$	&$0.391474$&$-0.086183$&$-9.428263$  \\
	&IRS	& $ 0$	&$-0.347993$&$-0.304238$&$0.754394$  \\\hline 
10	&BZ	& $0.233644$&$-0.110954$&$0.006969$&$0.377682$  \\
	&(IRS)	& $ 0$	&$0.277219$&$0.102546$&$-4.979258$  \\
	&IRS	& $ 0$	&$-0.241319$&$-0.224706$&$0.544544$  \\
\hline 
11	&BZ	& $0.176390$&$-0.086067$&$0.002517$&$0.330763$ \\
	&(IRS)	& $0$	&$0.228272$&$0.166763$&$-3.142147$  \\
	&IRS	& $ 0$	&$-0.179505$&$-0.169441$&$0.408303$  \\\hline 
12	&BZ	& $0.135538$&$-0.067109$&$0.000730$&$0.270097$  \\
	&(IRS)	& $0$	&$0.202150$&$0.193153$&$-2.170112$  \\
	&IRS	& $ 0$&$-0.136076$&$-0.128086$&$0.305591$  \\\hline 
13	&BZ	& $0.102106$&$-0.050907$&$0.000115$&$0.206167$   \\
	&(IRS)	& $ 0$	&$0.186388$&$0.203886$&$-1.568987$   \\
	&IRS	& $ 0$	&$-0.101443$&$-0.094591$&$0.220930$  \\\hline 
14	&BZ	& $0.071889$&$-0.035931$&$-0.000017$&$0.142818$   \\
	&(IRS)	& $0$	&$0.176148$&$0.206352$&$-1.150713$  \\
	&IRS	& $ 0$	&$-0.071000$&$-0.065379$&$0.147737$  \\\hline 
15	&BZ	& $0.042821$&$-0.021412$&$-0.000007$&$0.082094$  \\
	&(IRS)	& $0$	&$0.169193$&$0.203158$&$-0.827549$  \\
	&IRS	& $ 0$&$-0.042282$&$-0.038392$&$0.083079$   \\\hline 
16	&BZ	& $0.014138$&$-0.007069$&$0.000001$&$0.025826$  \\
	&(IRS)	& $0$	&$0.164339$&$0.194794$&$-0.550086$  \\
	&IRS	& $ 0$	&$-0.014052$&$-0.012578$&$0.025860$ \\\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	&Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&BZ	& $0.189612$&$-0.170966$&$0.020033$&$0.553462$  \\
	&IRS	& $ 0$	&$-0.225997$&$-0.144117$&$0.482308$  \\\hline 
10	&BZ	&$0.173917$&$-0.125391$&$0.009356$&$0.452897$  \\
	&IRS	& $ 0$	&$-0.180608$&$-0.134742$&$0.406464$  \\\hline 
11	&BZ	& $0.151840$&$-0.094592$&$0.004063$&$0.364656$  \\
	&IRS	& $ 0$	&$-0.146612$&$-0.120352$&$0.336490$  \\\hline 
12	&BZ	& $0.126653$&$-0.071608$&$0.001526$&$0.285218$  \\
	&IRS	& $ 0$	&$-0.118634$&$-0.103174$&$0.269817$   \\\hline 
13	&BZ	& $0.099677$&$-0.052935$&$0.000439$&$0.212345$  \\
	&IRS	& $ 0$	&$-0.093224$&$-0.083658$&$0.205116$  \\\hline 
14	&BZ	&$0.071577$&$-0.036630$&$0.000074$&$0.144860$   \\
	&IRS	& $ 0$	&$-0.067999$&$-0.061735$&$0.142206$   \\ \hline 
15	&BZ	& $0.042870$&$-0.021550$&$0.000005$&$0.082504$  \\
	&IRS	& $ 0$	&$-0.041642$&$-0.037698$&$0.081920$  \\ \hline 
16	&BZ	& $0.014144$&$-0.007073$&$0.000002$&$0.025840$ \\
	&IRS	& $ 0$	&$-0.014030$&$-0.012556$&$0.025819$   \\
\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	&Type 	& $\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&BZ	& $0.224312$&$-0.262619$&$0.042710$&$0.954324$  \\
	&(IRS)	&$1.452883$&$-0.120220$&$2.190266$&$2.552738$   \\
\hline 
10	&BZ	& $0.193650$&$-0.182608$&$0.020019$&$0.701362$ \\
	&(IRS)	&$5.227316$&$0.353456$&$7.616440$&$7.175322$  \\
\hline 
11	&BZ	& $0.166770$&$-0.131130$&$0.009440$&$0.516777$  \\
\hline 
12	&BZ	& $0.138971$&$-0.094074$&$0.004212$&$0.374024$  \\
\hline 
13	&BZ	& $0.109064$&$-0.065442$&$0.001649$&$0.259356$  \\
\hline 
14	&BZ	& $0.077336$&$-0.042319$&$0.000497$&$0.165375$  \\
\hline 
15	&BZ	& $0.045066$&$-0.023188$&$0.000086$&$0.088262$  \\ \hline 
16	&BZ	& $0.014301$&$-0.007163$&$0.000003$&$0.026154$  \\
	&IRS	& $-0.017872$&$-0.026734$&$-0.032502$&$0.033489$  \\ \hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&BZ	& $-0.240091$&$-0.133464$&$0.002704$&$0.306029$  \\
	&(IRS)	& $ 0$	&$0.003384$&$0.147923$&$-0.471734$  \\
	&IRS	& $ 0$	&$-0.541331$&$-0.439621$&$0.684557$  \\ \hline 
10	&BZ	& $-0.188899$&$-0.102092$&$0.000514$&$0.326369$  \\
	&(IRS)	& $0$	&$0.028004$&$0.173992$&$-0.254634$  \\
	&IRS	& $ 0$	&$-0.399200$&$-0.360987$&$0.582751$   \\ \hline 
11	&BZ	& $-0.153163$&$-0.080911$&$-0.000309$&$0.298706$  \\
	&(IRS)	& $0$	&$0.044654$&$0.192948$&$-0.142850$   \\
	&IRS	& $ 0$	&$-0.312859$&$-0.306670$&$0.490657$  \\ \hline 
12	&BZ	& $-0.123892$&$-0.064194$&$-0.000459$&$0.252326$   \\
	&(IRS)	& $0$	&$0.057411$&$0.209116$&$-0.074662$  \\
	&IRS	& $ 0$	&$-0.252137$&$-0.263491$&$0.407208$  \\ \hline 
13	&BZ	& $-0.096909$&$-0.049431$&$-0.000326$&$0.197780$   \\
	&(IRS)	& $0$	&$0.068224$&$0.224669$&$-0.025628$  \\
	&IRS	& $ 0$	&$-0.202447$&$-0.223580$&$0.326803$  \\ \hline 
14	&BZ	& $-0.070077$&$-0.035343$&$-0.000140$&$0.139805$   \\
	&(IRS)	& $0$	&$0.078333$&$0.241159$&$0.016759$  \\
	&IRS	& $ 0$	&$-0.151857$&$-0.177302$&$0.237937$   \\ \hline 
15	&BZ 	& $-0.042456$&$-0.021275$&$-0.000025$&$0.081477$  \\
	&(IRS)	& $0$	&$0.088848$&$0.260182$&$0.062111$   \\
	&IRS	& $ 0$	&$-0.074893$&$-0.092871$&$0.106324$   \\ \hline 
16	&BZ	& $-0.014126$&$-0.007064$&$0.000001$&$0.025806$  \\
	&(IRS) 	& $0$	&$0.101281$&$0.283939$&$0.123768$   \\
	&IRS	& $ 0$	&$-0.020939$&$-0.025335$&$0.026249$  \\ \hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&BZ	& $0.189612$&$-0.170966$&$0.020033$&$0.553462$   \\
	&(IRS)	&$0.312662$&$-0.008175$&$0.475178$&$0.589581$  \\
	&IRS	& $-0.153980$&$-0.292270$&$-0.245203$&$0.493722$   \\ \hline 
10	&BZ	& $0.173917$&$-0.125391$&$0.009356$&$0.452897$  \\
	&(IRS)	& $0.256557$&$0.063582$&$0.393010$&$0.363224$  \\
	&IRS	& $-0.130485$&$-0.231574$&$-0.221890$&$0.412805$  \\
\hline 
11	&BZ	& $0.151840$&$-0.094592$&$0.004063$&$0.364656$   \\
	&(IRS)	& $0.177706$&$0.088548$&$0.280144$&$0.169961$   \\
	&IRS	& $-0.110305$&$-0.186018$&$-0.198121$&$0.338608$  \\ \hline 
12	&BZ	& $0.126653$&$-0.071608$&$0.001526$&$0.285218$  \\
	&IRS	& $-0.092896$&$-0.150331$&$-0.174062$&$0.269299$  \\ \hline 
13	&BZ	& $0.099677$&$-0.052935$&$0.000439$&$0.212345$  \\
	&IRS	&$-0.076738$&$-0.120097$&$-0.147352$&$0.203649$  \\ \hline 
14	&BZ	& $0.071577$&$-0.036630$&$0.000074$&$0.144860$   \\
	&IRS	& $-0.059450$&$-0.090785$&$-0.114343$&$0.141085$   \\
\hline 
15	&BZ	& $0.042870$&$-0.021550$&$0.000005$&$0.082504$  \\
	&IRS	& $-0.038683$&$-0.058270$&$-0.072841$&$0.081552$ \\ \hline 
16	&BZ	& $0.014144$&$-0.007073$&$0.000002$&$0.025840$   \\ 
	&IRS	& $-0.013724$&$-0.020589$&$-0.024909$&$0.025802$  \\
\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&(BZ)	& $0.335178$&$-0.440643$&$-0.034855$&$1.079969$   \\
	&IRS	& $-0.009456$&$-0.193145$&$-0.197174$&$0.506658$  \\\hline 
10	&(BZ)	& $0.275999$&$-0.306410$&$-0.027619$&$0.758291$  \\
	&IRS	& $0.001070$&$-0.171865$&$-0.185892$&$0.450244$  \\\hline 
11	&(BZ)	& $0.228961$&$-0.220004$&$-0.021271$&$0.544096$   \\
	&IRS	& $0.005716$&$-0.145500$&$-0.164339$&$0.367052$  \\\hline 
12	&(BZ)	& $0.185274$&$-0.157883$&$-0.015932$&$0.387345$   \\
	&IRS	& $0.007434$&$-0.119473$&$-0.139186$&$0.284884$   \\\hline 
13	&(BZ)	& $0.142121$&$-0.109950$&$-0.011408$&$0.265692$   \\
	&IRS	& $0.007438$&$-0.094446$&$-0.111933$&$0.210196$  \\\hline 
14	&(BZ)	&$0.099005$&$-0.071251$&$-0.007537$&$0.168103$  \\
	&IRS	& $0.006239$&$-0.069643$&$-0.082647$&$0.142984$   \\\hline 
15	&(BZ)	& $0.056867$&$-0.039180$&$-0.004211$&$0.089115$  \\
	&IRS	& $0.004116$&$-0.043831$&$-0.051081$&$0.081838$ \\\hline 
16	&(BZ)	& $0.017803$&$-0.012188$&$-0.001338$&$0.026215$   \\
	&IRS	& $0.001392$&$-0.015520$&$-0.017328$&$0.025816$ \\\hline 
\end{tabular}
\begin{tabular}{ |c||c||c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline
9	&(BZ)	& $0.295832$&$-0.240449$&$-0.034696$&$0.409975$  \\
	&IRS	& $-2715.990473$&$-15974.919978$&$-7524.837593$&$9467.421651$  \\\hline 
10	&(BZ)	&$0.234670$&$-0.175561$&$-0.025879$&$0.372691$  \\
	&IRS	& $-56.221412$&$-301.361636$&$-170.525780$&$231.933695$  \\ \hline 
11	&(BZ)	& $0.191903$&$-0.135957$&$-0.019136$&$0.320416$   \\
	&IRS	& $-11.249839$&$-57.735060$&$-38.212415$&$54.336768$   \\ \hline 
12	&(BZ)	& $0.155944$&$-0.106659$&$-0.014011$&$0.262295$   \\
	&IRS	& $-3.920648$&$-19.973268$&$-15.156930$&$22.089447$   \\ \hline 
13	&(BZ)	& $0.122059$&$-0.081811$&$-0.009984$&$0.201901$  \\
	&IRS	& $-1.731560$&$-9.032689$&$-7.739827$&$11.403803$   \\ \hline 
14	&(BZ)	& $0.088049$&$-0.058618$&$-0.006705$&$0.141149$ \\
	&IRS	& $0.006603$&$-0.090235$&$-0.113243$&$0.185858$   \\
	&(IRS)	& $-0.849158$&$-4.683999$&$-4.483094$&$6.606901$   \\ \hline 
15	&(BZ)	&$0.053091$&$-0.035578$&$-0.003909$&$0.081733$ \\
	&IRS	& $0.004338$&$-0.046830$&$-0.055569$&$0.087995$  \\
	&(IRS)	& $-0.414965$&$-2.533893$&$-2.698436$&$3.938682$   \\\hline 
16	&(BZ)	& $0.017550$&$-0.011991$&$-0.001317$&$0.025814$  \\
	&IRS	& $0.001402$&$-0.015624$&$-0.017464$&$0.026006$ \\ \hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c| } 
  \hline 
 $\Nf$ 	& Type 	&$\gamma_A$	&$\gamma_c$	&$\gamma_\psi$ 	&$\rho_m$ \\ 
\hline
  \hline 
9	&(BZ)	& $0.297538$&$-0.279798$&$-0.027555$&$0.592685$   \\
	&IRS	&$-0.077144$&$-0.495177$&$-0.299364$&$0.530421$  \\ \hline 
10	&BZ	& $0.250981$&$-0.204323$&$-0.020839$&$0.479055$  \\
	&IRS	&$-0.041489$&$-0.313878$&$-0.239936$&$0.434601$   \\
\hline 
11	&(BZ)	& $0.207877$&$-0.154160$&$-0.016380$&$0.380314$  \\
	&IRS	& $-0.018655$&$-0.209733$&$-0.193922$&$0.351356$   \\ \hline 
12	&(BZ)	&$0.167371$&$-0.117002$&$-0.012761$&$0.293629$  \\
	&IRS	& $-0.004711$&$-0.145483$&$-0.155019$&$0.276501$   \\ \hline 
13	&(BZ)	& $0.128545$&$-0.086897$&$-0.009551$&$0.216209$  \\
	&IRS	& $0.002606$&$-0.102882$&$-0.119598$&$0.207414$  \\ \hline 
14	&(BZ)	& $0.090759$&$-0.060566$&$-0.006621$&$0.146218$  \\
	&IRS	& $0.004944$&$-0.071411$&$-0.085559$&$0.142727$  \\ \hline 
15	&(BZ)	& $0.053726$&$-0.036016$&$-0.003913$&$0.082779$  \\
	&IRS	& $0.003965$&$-0.043956$&$-0.051686$&$0.081985$  \\
\hline 
16	&(BZ)	& $0.017573$&$-0.012008$&$-0.001319$&$0.025849$   \\
	&IRS 	& $0.001391$&$-0.015517$&$-0.017339$&$0.025820$    \\ \hline 
\end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c|}
\hline 
\rule{0pt}{14pt}
$\Nf$&$a_\infty^{\MOMqs}$&$\omega$&$a_\infty^{\MOMcs}$&$\omega$&$a_\infty^{\MOMgs}$&$\omega$\\ \hline
\hline
8 & $0.074165$ & $0.688880$ & $0.109629$ & $0.889557$& $0.040112$ & $0.596453$ \\
9 & $0.055773$ & $0.480084$ & $0.067722$ & $0.594048$& $0.032173$ & $0.393796$ \\
10& $0.045054$ & $0.322398$ & $0.052237$ & $0.371608$& $0.026493$ & $0.263778$ \\
11& $0.036815$ & $0.209040$ & $0.041634$ & $0.229043$& $0.022025$ & $0.173972$ \\
12& $0.029594$ & $0.127769$ & $0.032764$ & $0.134706$& $0.018232$ & $0.109698$ \\
13& $0.022785$ & $0.070870$ & $0.024643$ & $0.072715$& $0.014765$ & $0.063414$ \\
14& $0.016132$ & $0.033179$ & $0.017001$ & $0.033501$& $0.011320$ & $0.031089$ \\
15& $0.009571$ & $0.010922$ & $0.009835$ & $0.010946$& $0.007536$ & $0.010668$ \\
16& $0.003143$ & $0.001099$ & $0.003165$ & $0.001099$& $0.002882$ & $0.001097$ \\
\hline
\end{tabular}
\begin{tabular}{ |c||c|c|c||c|c|c||c|c|c| } 
 \hline $\Nf$ & $a_{[3,1]}$ & $\alpha_{[3,1]}$ & $\rho_{m{[3,1]}}$ & $a_{[2,2]}$ & $\alpha_{[2,2]}$ & $\rho_{m{[2,2]}}$ & $a_{[1,3]}$ & $\alpha_{[1,3]}$ & $\rho_{m{[1,3]}}$  \\ 
 \hline 
\hline
$9$ & $0.081552 {\zp} $ & $0.000000$ & $-0.355655$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.081552 {\zp} $ & $-0.009802$ & $-0.355655$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.081552 {\zp} $ & $-4.117330$ & $-0.355655$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$10$ & $0.060179 {\zp} $ & $0.000000$ & $0.211071$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.060179 {\zp} $ & $-0.708479$ & $0.211071$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.060179 {\zp} $ & $-3.428390$ & $0.211071$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$11$ & $0.044777 {\zp} $ & $0.000000$ & $0.293997$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.044777 {\zp} $ & $-1.299001$ & $0.293997$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.044777 {\zp} $ & $-3.069015$ & $0.293997$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$12$ & $0.032429 {\zp} $ & $0.000000$ & $0.255133$ & $0.050422$ & $0.000000$ & $0.215820$ & $0.048898$ & $0.000000$ & $0.229795$ \\ 
& $0.032429 {\zp} $ & $-1.777608$ & $0.255133$ & $0.050422$ & $-2.076662$ & $0.215820$ & $0.048898$ & $-2.111467$ & $0.229795$ \\ 
\hline 
$13$ & $-$ & $-$ & $-$ & $0.029939$ & $0.000000$ & $0.230199$ & $0.029869$ & $0.000000$ & $0.229907$ \\ 
& $-$ & $-$ & $-$ & $0.029939$ & $-2.355729$ & $0.230199$ & $0.029869$ & $-2.370730$ & $0.229907$ \\ 
\hline 
$14$ & $-$ & $-$ & $-$ & $0.018432$ & $0.000000$ & $0.153358$ & $0.018430$ & $0.000000$ & $0.153346$ \\ 
& $-$ & $-$ & $-$ & $0.018432$ & $-2.600534$ & $0.153358$ & $0.018430$ & $-2.603503$ & $0.153346$ \\ 
\hline 
$15$ & $0.010131$ & $0.000000$ & $0.084781$ & $0.010075$ & $0.000000$ & $0.084311$ & $0.010075$ & $0.000000$ & $0.084311$ \\ 
& $0.022171$ & $0.000000$ & $0.173566$ & $0.010075$ & $-2.797725$ & $0.084311$ & $0.010075$ & $-2.797936$ & $0.084311$ \\ 
& $0.010131$ & $-2.799955$ & $0.084781$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.022171$ & $-3.269499$ & $0.173566$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline 
$16$ & $0.003171$ & $0.000000$ & $0.025904$ & $0.003171$ & $0.000000$ & $0.025902$ & $0.003171$ & $0.000000$ & $0.025902$ \\ 
& $0.024469$ & $0.000000$ & $0.179317$ & $0.003171$ & $-2.945965$ & $0.025902$ & $0.003171$ & $-2.945965$ & $0.025902$ \\ 
& $0.003171$ & $-2.945970$ & $0.025904$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.024469$ & $-3.831623$ & $0.179317$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c||c|c|c||c|c|c| } 
 \hline $\Nf$ & $a_{[3,1]}$ & $\alpha_{[3,1]}$ & $\rho_{m{[3,1]}}$ & $a_{[2,2]}$ & $\alpha_{[2,2]}$ & $\rho_{m{[2,2]}}$ & $a_{[1,3]}$ & $\alpha_{[1,3]}$ & $\rho_{m{[1,3]}}$  \\ 
 \hline
\hline
$9$ & $0.081552 {\zp} $ & $0.000000$ & $-2.193550$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\  
\hline 
$10$ & $0.060179 {\zp} $ & $0.000000$ & $-0.635482$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$11$ & $0.044777 {\zp} $ & $0.000000$ & $0.056006$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$12$ & $0.032429 {\zp} $ & $0.000000$ & $0.209582$ & $0.050422$ & $0.000000$ & $-0.296439$ & $0.048898$ & $0.000000$ & $-0.209082$ \\ 
& $0.032429 {\zp} $ & $2.511522$ & $0.445578$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.032429 {\zp} $ & $-1.557388$ & $0.204125$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.032429 {\zp} $ & $-6.482723$ & $0.617028$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$13$ & $-$ & $-$ & $-$ & $0.029939$ & $0.000000$ & $0.196188$ & $0.029869$ & $0.000000$ & $0.196332$ \\ 
& $-$ & $-$ & $-$ & $0.029939$ & $2.893770$ & $0.456669$ & $0.029869$ & $2.890160$ & $0.453356$ \\ 
& $-$ & $-$ & $-$ & $0.029939$ & $-4.293260$ & $0.210744$ & $0.029869$ & $-6.304360$ & $0.413156$ \\ 
& $-$ & $-$ & $-$ & $0.029939$ & $-6.348796$ & $0.428731$ & $-$ & $-$ & $-$ \\ 
\hline 
$14$ & $-$ & $-$ & $-$ & $0.018432$ & $0.000000$ & $0.150990$ & $0.018430$ & $0.000000$ & $0.150979$ \\ 
& $-$ & $-$ & $-$ & $0.018432$ & $3.414938$ & $0.235117$ & $0.018430$ & $3.350179$ & $0.229641$ \\ 
& $-$ & $-$ & $-$ & $0.018432$ & $-4.055378$ & $0.155694$ & $0.018430$ & $-4.086352$ & $0.155884$ \\ 
& $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $0.018430$ & $-6.934702$ & $0.241291$ \\ 
\hline 
$15$ & $0.010131$ & $0.000000$ & $0.084699$ & $0.010075$ & $0.000000$ & $0.084238$ & $0.010075$ & $0.000000$ & $0.084238$ \\ 
& $0.022171$ & $0.000000$ & $0.165259$ & $0.010075$ & $4.664518$ & $0.118824$ & $0.010075$ & $4.533597$ & $0.115735$ \\ 
& $0.010131$ & $4.575310$ & $0.117700$ & $0.010075$ & $-3.561433$ & $0.084894$ & $0.010075$ & $-3.562379$ & $0.084896$ \\ 
& $0.010131$ & $-3.555677$ & $0.085353$ & $-$ & $-$ & $-$ & $0.010075$ & $-8.200740$ & $0.122989$ \\ 
& $0.022171$ & $3.134973$ & $0.266982$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.022171$ & $-3.762350$ & $0.170434$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
& $0.022171$ & $-6.703760$ & $0.282523$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.022171$ & $-7.981369$ & $0.656479$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$16$ & $0.003171$ & $0.000000$ & $0.025903$ & $0.003171$ & $0.000000$ & $0.025902$ & $0.003171$ & $0.000000$ & $0.025902$ \\ 
& $0.024469$ & $0.000000$ & $0.171220$ & $0.003171$ & $-3.027379$ & $0.025902$ & $0.003171$ & $9.180136$ & $0.036049$ \\ 
& $0.003171$ & $9.158681$ & $0.035969$ & $0.003171$ & $-12.733830$ & $0.037015$ & $0.003171$ & $-3.027380$ & $0.025902$ \\ 
& $0.003171$ & $-3.027359$ & $0.025903$ & $-$ & $-$ & $-$ & $0.003171$ & $-12.812101$ & $0.037342$ \\ 
& $0.003171$ & $-12.734028$ & $0.037018$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.003171$ & $-27.524404$ & $1.952290$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.024469$ & $2.987578$ & $0.273801$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.024469$ & $-3.565082$ & $0.177193$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
& $0.024469$ & $-6.591011$ & $0.298554$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
\end{tabular}
\begin{tabular}{ |c||c|c|c||c|c|c||c|c|c| } 
 \hline $\Nf$ & $a_{[3,1]}$ & $\alpha_{[3,1]}$ & $\rho_{m{[3,1]}}$ & $a_{[2,2]}$ & $\alpha_{[2,2]}$ & $\rho_{m{[2,2]}}$ & $a_{[1,3]}$ & $\alpha_{[1,3]}$ & $\rho_{m{[1,3]}}$  \\ 
 \hline
\hline
$9$ & $0.068777 {\zp} $ & $0.000000$ & $1.555108$ & $0.034658$ & $0.000000$ & $0.459046$ & $0.015650$ & $0.000000$ & $0.156758$ \\
& $0.037028$ & $-3.586442$ & $0.411340$ & $0.021048$ & $-3.613442$ & $0.207376$ & $0.016895$ & $-0.385698$ & $0.172742$ \\
\hline 
$10$ & $0.019275 {\zp} $ & $0.000000$ & $0.199491$ & $0.035297$ & $0.000000$ & $0.438099$ & $0.022986$ & $0.000000$ & $0.248950$ \\
& $0.021361 {\zp} $ & $-1.236002$ & $0.227161$ & $0.027313$ & $-3.724616$ & $0.273199$ & $0.023299$ & $-1.634361$ & $0.251958 $ \\
& $0.035930$ & $-3.625784$ & $0.376564$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
\hline 
$11$ & $0.026800 {\zp} $ & $0.000000$ & $0.292618$ & $0.033149$ & $0.000000$ & $0.379081$ & $0.027364$ & $0.000000$ & $0.300178$ \\
& $0.115245$ & $1.079306$ & $-5.582485$ & $-$ & $-$ & $-$ & $0.028914$ & $-2.681089$ & $0.307396$ \\
& $0.033687$ & $-3.664896$ & $0.337578$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline 
$12$ & $0.028658$ & $0.000000$ & $0.305342$ & $0.028698$ & $0.000000$ & $0.305832$ & $0.026874 {\zp} $ & $0.000000$ & $0.283733$ \\
& $0.017894$ & $-2.195156$ & $0.173967$ & $0.030517 {\zp} $ & $-3.159403$ & $0.308537$ & $0.028747$ & $-3.067509$ & $0.290452$ \\
& $0.031308 {\zp} $ & $-3.208981$ & $0.316187$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline 
$13$ & $0.021998$ & $-1.158753$ & $0.221442$ & $0.022688 {\zp} $ & $0.000000$ & $0.227889$ & $0.022319 {\zp} $ & $0.000000$ & $0.223707$ \\
& $0.102810$ & $-2.332708$ & $-3.089860$ & $0.023447$ & $-3.139124$ & $0.226299$ & $0.023378$ & $-3.137254$ & $0.225576$ \\
& $0.023456$ & $-3.135595$ & $0.226429$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline 
$14$ & $0.015768 {\zp} $ & $0.000000$ & $0.149002$ & $0.016059$ & $0.000000$ & $0.152079$ & $0.016013 {\zp} $ & $0.000000$ & $0.151600$ \\
& $0.016559$ & $-3.122146$ & $0.152248$ & $0.015603$ & $4.098613$ & $0.125880$ & $0.016520$ & $-3.121172$ & $0.151856$ \\
& $0.021578$ & $-3.473532$ & $0.200960$ & $0.016521$ & $-3.121165$ & $0.151871$ & $-$ & $-$ & $-$ \\
& $-$ & $-$ & $-$ & $0.021567$ & $-3.476577$ & $0.200823$ & $-$ & $-$ & $-$ \\
\hline 
$15$ & $0.009664$ & $-3.078780$ & $0.084260$ & $0.009475$ & $0.000000$ & $0.084205$ & $0.009473$ & $0.000000$ & $0.084181$ \\
& $-$ & $-$ & $-$ & $0.009658$ & $-3.078493$ & $0.084202$ & $0.009657$ & $-3.078420$ & $0.084194$ \\
& $-$ & $-$ & $-$ & $0.016853$ & $-3.622266$ & $0.151513$ & $-$ & $-$ & $-$ \\
\hline 
$16$ & $0.003122$ & $0.000000$ & $0.025904$ & $0.003122$ & $0.000000$ & $0.025902$ & $0.003122$ & $0.000000$ & $0.025902$ \\
& $0.015066$ & $0.000000$ & $0.139013$ & $0.003143$ & $-3.027379$ & $0.025902$ & $0.003143$ & $-3.027379$ & $0.025902$ \\
& $0.003143$ & $-3.027381$ & $0.025902$ & $0.014135$ & $-3.897042$ & $0.123605$ & $-$ & $-$ & $-$ \\
& $0.012358$ & $-3.769284$ & $0.107543$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline 
\end{tabular}
